From Tea Leaves to System Maps: A Survey and Framework on Context-aware Machine Learning Monitoring

Machine learning (ML) models in production fail when their broader systems -- from data pipelines to deployment environments -- deviate from training assumptions, not merely due to statistical anomalies in input data. Despite extensive work on data drift, data validation, and out-of-distribution detection, ML monitoring research remains largely model-centric while neglecting contextual information: auxiliary signals about the system around the model (external factors, data pipelines, downstream applications). Incorporating this context turns statistical anomalies into actionable alerts and structured root-cause analysis. Drawing on a systematic review of 94 primary studies, we identify three dimensions of contextual information for ML monitoring: the system element concerned (natural environment or technical infrastructure); the aspect of that element (runtime states, structural relationships, prescriptive properties); and the representation used (formal constructs or informal formats). This forms the Contextual System-Aspect-Representation (C-SAR) framework, a descriptive model synthesizing our findings. We identify 20 recurring triplets across these dimensions and map them to the monitoring activities they support. This study provides a holistic perspective on ML monitoring: from interpreting "tea leaves" (i.e., isolated data and performance statistics) to constructing and managing "system maps" (i.e., end-to-end views that connect data, models, and operating context).

==> sections/figures/3d_matrix.tex <==
\documentclass[main.tex]{subfiles}
\usepackage{tikz}
\usepackage{pgf-pie}
\usetikzlibrary{calc}

\begin{document}

% === New parameters for pie sizes and outline thickness ===
\definecolor{naturalColor}{RGB}{8,230,0}
\definecolor{LatentColor}{RGB}{69,150,66}
\definecolor{externalColor}{RGB}{164,224,34}
\definecolor{featureColor}{RGB}{71,179,255}
\definecolor{inferenceColor}{RGB}{56,112,232}
\definecolor{applicationColor}{RGB}{107,47,247}



\begin{figure*}[!b]
\newcommand{\PieMinSize}{0.25cm}         % Minimum pie (and circle) size
\newcommand{\PieMaxSize}{1cm}            % Maximum pie (and circle) size
\newcommand{\PieOutlineThickness}{0.3mm} % Outline thickness for all pies and circles

% Global scale for pies/circles (to control their size)
\newcommand{\pieScale}{1.5} % Adjust this value to scale pies and circles

   % Define our colors
   \definecolor{naturalColor}{RGB}{8, 230, 0}
   \definecolor{LatentColor}{RGB}{69, 150, 66}
   \definecolor{externalColor}{RGB}{164, 224, 34}
   \definecolor{featureColor}{RGB}{71, 179, 255}
   \definecolor{inferenceColor}{RGB}{56, 112, 232}
   \definecolor{applicationColor}{RGB}{107, 47, 247}

    \centering

    \hbox{
    \begin{minipage}{0.26\textwidth}  % Reduced from 0.45
        \begin{tikzpicture}[scale=1,
               xscale=0.44,
               yscale=1.35,
            % Base style with two parameters: height and shift
            level1/.style 2 args={
                draw=none,
                minimum width=0.15\textwidth, 
                minimum height=2.25cm,
                fill=none, 
                font=\normalsize
            },
            level2/.style 2 args={
                draw=none,
                minimum width=0.42\textwidth, 
                minimum height=#1,
                fill=none, 
                font=\normalsize,
                path picture={
                    \draw[line width=0.8mm] (path picture bounding box.north east) ++(0,#2) -- ++(0,-#1);
                    \draw[thin] (path picture bounding box.east) -- ++(0cm,0);
                }
            },
            level3/.style 2 args={
                draw=none,
                minimum width=0.55\textwidth, 
                minimum height=#1,
                fill=none,
                align=center,
                font=\normalsize,
                path picture={
                    \draw[white] (path picture bounding box.north east) ++(0,0) -- ++(0,0);
                }
            },
           level4/.style n args={2}{
                draw=none,
                minimum width=0.3\textwidth, 
                minimum height=1cm,
                align=center,
                font=\footnotesize
            },
           level5/.style n args={3}{
                draw=none,
                minimum width=0.4\textwidth, 
                minimum height=1cm,
                rounded corners=2pt,
                align=center,
                fill=none,
                font=\normalsize
            }
        ]
        
        % \draw[white, very thick]{(-5.5cm,6.5cm) -- (5.4cm,6.5cm)};
        
            \node[level1={2.65cm}{-0cm}, align=center, font=\large] (artifacts) at (-2cm,5.6cm) {%
                System%
            };

            \node[level1={2.65cm}{-0cm}, align=right] (artifacts) at (3.5cm,5.6cm) {%
                \textit{Section \ref{contextual_system}}%
            };      
            \node[level1={2.65cm}{-0cm}, font=\LARGE, align=right] (artifacts) at (-4.7cm,5.6cm) {%
                (\bfseries{S})%
            };     
            
            \draw[-, very thick]{(-5.5cm,5.3cm) -- (5.4cm,5.3cm)};
            % \draw[dashed]{(6.3cm,4.4cm) -- (6.3cm,6.1cm)};

            \draw (-5.5cm,-0.45cm) -- (-5.5cm,5.3cm);

            \draw[dashed, gray] (6.15cm,4cm) -- (6.15cm,5.8cm);
            
            \draw[-, thin]{(-5.5cm,2.65cm) -- (-4.5cm,2.65cm)};
            \draw[-, thin]{(-5.5cm,-0.45cm) -- (-4.5cm,-0.45cm)};
        
           % Define vertical and horizontal positions
        \def\topY{3.6cm}
        \def\secondY{2.65cm}
        \def\thirdY{1.7cm}
        \def\fourthY{0.45cm}
        \def\fifthY{-0.45cm}
        \def\bottomY{-1.35cm}
        
        % Level 2 parameters and nodes
        \def\leftX{-2.65cm}
        \def\levelTwoStyle{3.61cm}{-02.28cm}
        
        \node[level2={2.6cm}{0cm}, align=center] (runtime) at (-2.65cm,2.65cm) {Natural \\ System};
        \node[level2={2.58cm}{-0.15cm}, align=center] (behavior) at (-2.65cm,-0.4cm) {Technical \\ System};
        
        % Level 5 parameters and color boxes
        \def\colorBoxX{3.8cm}
        \def\levelFiveStyle{0.4cm}{0cm}
        \node[level5={\levelFiveStyle}{naturalColor!30}] at (\colorBoxX,\topY) {};
        \node[level5={\levelFiveStyle}{LatentColor!30}] at (\colorBoxX,\secondY) {};
        \node[level5={\levelFiveStyle}{externalColor!30}] at (\colorBoxX,\thirdY) {};
        \node[level5={\levelFiveStyle}{featureColor!30}] at (\colorBoxX,\fourthY) {};
        \node[level5={\levelFiveStyle}{inferenceColor!30}] at (\colorBoxX,\fifthY) {};
        \node[level5={\levelFiveStyle}{applicationColor!30}] at (\colorBoxX,\bottomY) {};
        
        % Level 3 parameters and nodes
        \def\middleX{3.1cm}
        \def\levelThreeStyle{1cm}{0cm}
        \node[level3={\levelThreeStyle}] (measurements) at (\middleX,\topY) {Reference \\ Domain};
        \node[level3={\levelThreeStyle}] (feedback) at (\middleX,\secondY) {Latent \\ Influences};
        \node[level3={\levelThreeStyle}] (partitions) at (\middleX,\thirdY) {Exogenous \\ Domain};
        \node[level3={\levelThreeStyle}] (schematics) at (\middleX,\fourthY) {Processing \\ Pipeline};
        \node[level3={\levelThreeStyle}] (models) at (\middleX,\fifthY) {Inference \\ Pipeline};
        \node[level3={\levelThreeStyle}] (playbook) at (\middleX,\bottomY) {Application};
        
        % Level 4 parameters and nodes
        \def\rightX{3.7cm}
        \def\levelFourStyle{0.45cm}{0cm}
        \node[level4={\levelFourStyle}, text=gray] (measurementsc) at (\rightX,\topY) {};
        \node[level4={\levelFourStyle}, text=gray] (feedbackc) at (\rightX,\secondY) {};
        \node[level4={\levelFourStyle}, text=gray] (partitionsc) at (\rightX,\thirdY) {};
        \node[level4={\levelFourStyle}, text=gray] (schematicsc) at (\rightX,\fourthY) {};
        \node[level4={\levelFourStyle}, text=gray] (modelsc) at (\rightX,\fifthY) {};
        \node[level4={\levelFourStyle}, text=gray] (playbookc) at (\rightX,\bottomY) {};
        
        % Line parameters and connecting lines
        \def\lineStartX{-0.45cm}
        \def\lineEndX{0.55cm}
        \draw (\lineStartX,\topY) -- (\lineEndX,\topY);
        \draw (\lineStartX,\secondY) -- (\lineEndX,\secondY);
        \draw (\lineStartX,\thirdY) -- (\lineEndX,\thirdY);
        \draw (\lineStartX,\fourthY) -- (\lineEndX,\fourthY);
        \draw (\lineStartX,\fifthY) -- (\lineEndX,\fifthY);
        \draw (\lineStartX,\bottomY) -- (\lineEndX,\bottomY);
        
        % Gray line parameters and lines
        \def\grayLineExtension{27.6}
        \draw[color=gray]{(measurementsc.east) -- ++(\grayLineExtension,0)};
        \draw[color=gray]{(feedbackc.east) -- ++(\grayLineExtension,0)};
        \draw[color=gray]{(partitionsc.east) -- ++(\grayLineExtension,0)};
        \draw[color=gray]{(schematicsc.east) -- ++(\grayLineExtension,0)};
        \draw[color=gray]{(modelsc.east) -- ++(\grayLineExtension,0)};
        \draw[color=gray]{(playbookc.east) -- ++(\grayLineExtension,0)};

        
        \end{tikzpicture}
    \end{minipage}%  % Add space between
    }
    
% --- Right (matrix) diagram ---
\begin{minipage}[t]{0.38\textwidth}
    % Define grid scaling parameters (to control overall grid dimensions)
    \newcommand{\gridXscale}{1.8}
    \newcommand{\gridYscale}{1.33}
    % A helper macro that creates an inner tikzpicture (with no extra scaling)
    \newcommand{\FixedTikZ}[2][]{%
       \begin{tikzpicture}[#1, baseline]
       #2
       \end{tikzpicture}%
    }
    \vspace{-10.25cm}
    \begin{tikzpicture}[scale=1, xscale=\gridXscale, yscale=\gridYscale]
    % Offsets for the grid (these coordinates are scaled)
    \pgfmathsetmacro{\yOffset}{2cm}
    \pgfmathsetmacro{\yOffsettwo}{2cm}

    % Define sizes for each value using our new parameters (for potential use)
    \pgfmathsetmacro{\minSize}{\PieMinSize}
    \pgfmathsetmacro{\maxSize}{\PieMaxSize}
    \pgfmathsetmacro{\stepSize}{(\maxSize-\minSize)/13}
    
    % (Pre-calculations for numbers 1--14 omitted for brevity)
    
    % (Re)define some colors for this minipage:
   \definecolor{featureColor}{RGB}{8, 230, 0}
   \definecolor{inferenceColor}{RGB}{164, 224, 34}
   \definecolor{naturalColor}{RGB}{71, 179, 255}
   \definecolor{LatentColor}{RGB}{56, 112, 232}
   \definecolor{externalColor}{RGB}{107, 47, 247}
    
    \begin{scope}[
        every node/.style={
            anchor=center,
            font=\normalsize
        }
    ]
    
    % Column headers
    \node[anchor=center] at (1.4,7.5+\yOffset) {Condition};
    \node[anchor=center] at (2.35,7.5+\yOffset) {Evaluation};
    \node[anchor=center] at (3.45,7.5+\yOffset) {Entities};
    \node[anchor=center] at (4.4,7.5+\yOffset) {Relations};
    \node[anchor=center] at (5.5,7.5+\yOffset) {Nominal};
    \node[anchor=center] at (6.45,7.5+\yOffset) {Event};
    \node[anchor=center] at (7.4,7.5+\yOffset) {Normative};

    \draw[thick] (1,7.75+\yOffset) -- (2.75,7.75+\yOffset);
    \draw[thick] (3.05,7.75+\yOffset) -- (4.8,7.75+\yOffset);
    \draw[thick] (5.1,7.75+\yOffset) -- (7.8,7.75+\yOffset);

    \node[anchor=center] at (1.875,8+\yOffset) {State};
    \node[anchor=center] at (3.95,8+\yOffset) {Structure};
    \node[anchor=center] at (6.45,8+\yOffset) {Properties};

    \draw[very thick] (1,8.25+\yOffset) -- (7.8,8.25+\yOffset);
    
    \node[anchor=center, font=\LARGE, align=center] at (1.4,8.55+\yOffset) {(\textbf{A})};
    \node[anchor=center, font=\normalsize, align=center] at (7.2,8.55+\yOffset) {\textit{Section \ref{contextual_aspects}}};
    \node[anchor=center, font=\normalsize, align=center, font=\large] at (2.1,8.55+\yOffset) {Aspect};

    \newcommand{\startY}{1.6}  % Starting y coordinate
    \newcommand{\segLen}{0.71}  % Length of regular segments
    \newcommand{\segLenBig}{1.11}  % Length of the group-separating segments
    \newcommand{\withinGroupDist}{0.2}  % Distance between all segments
    
    % Draw vertical segments for each column
    \foreach \x in {1.4, 2.35, 3.45, 4.4, 5.5, 6.45, 7.4} {
        \draw[line width=0.2pt, gray] (\x,{\startY+\yOffset}) -- (\x,{\startY+\segLen+\yOffset});
        \draw[line width=0.2pt, gray] (\x,{\startY+\segLen+\withinGroupDist+\yOffset}) -- (\x,{\startY+2*\segLen+\withinGroupDist+\yOffset});
        \draw[line width=0.2pt, gray] (\x,{\startY+2*\segLen+2*\withinGroupDist+\yOffset}) -- (\x,{\startY+2*\segLen+\segLenBig+2*\withinGroupDist+\yOffset});
        \draw[line width=0.2pt, gray] (\x,{\startY+2*\segLen+\segLenBig+3*\withinGroupDist+\yOffset}) -- (\x,{\startY+3*\segLen+\segLenBig+3*\withinGroupDist+\yOffset});
        \draw[line width=0.2pt, gray] (\x,{\startY+3*\segLen+\segLenBig+4*\withinGroupDist+\yOffset}) -- (\x,{\startY+4*\segLen+\segLenBig+4*\withinGroupDist+\yOffset+0.1});
        \draw[line width=0.2pt, gray] (\x,{\startY+4*\segLen+\segLenBig+5*\withinGroupDist+\yOffset+0.05}) -- (\x,{7.3+\yOffset});
    }

    % --- Set default outline thickness for pies globally ---
    \pgfkeys{/pgfpie/every number/.append style={anchor=center,align=center,font=\scriptsize}}
    \pgfkeys{/pgfpie/every slice/.append style={draw=black,thin}}

    % Now each grid cell is drawn in a fixed (unscaled) inner picture using \FixedTikZ.
    % The radii (or pie radii) are computed as (base radius * \pieScale).
\begin{scope}[shift={(3.45,6.5+\yOffsettwo)}]
  \node[inner sep=0, anchor=center] {%
    \FixedTikZ{%
      \pgfmathsetmacro{\r}{\pieScale * 0.36}%
      \path[use as bounding box] (-\r cm,-\r cm) rectangle (\r cm,\r cm);
      \draw[draw=black,line width=\PieOutlineThickness,fill=externalColor!30] (0,0) circle (\r cm);
      \node[inner sep=0pt] at (0,0) {13};
    }%
  };
\end{scope}
\begin{scope}[shift={(4.4,6.5+\yOffsettwo)}]
  \node[inner sep=0, anchor=center] {%
    \FixedTikZ{%
      \pgfmathsetmacro{\r}{\pieScale * 0.26}%
      \path[use as bounding box] (-\r cm,-\r cm) rectangle (\r cm,\r cm);
      \draw[draw=black,line width=\PieOutlineThickness,fill=featureColor!30] (0,0) circle (\r cm);
      \node[inner sep=0pt] at (0,0) {7};
    }%
  };
\end{scope}
\begin{scope}[shift={(5.5,6.5+\yOffsettwo)}]
  \node[inner sep=0, anchor=center] {%
    \FixedTikZ{%
      \pgfmathsetmacro{\r}{\pieScale * 0.35}%
      \path[use as bounding box] (-\r cm,-\r cm) rectangle (\r cm,\r cm);
      \pie[
        radius=\r cm,
        sum=auto,
        hide number,
        line width=\PieOutlineThickness,
        color={LatentColor!30, externalColor!30, inferenceColor!30}
      ]{ 1/, 11/, 1/ }
      \pgfmathsetmacro{\xA}{\pieScale * 0.14}%
      \pgfmathsetmacro{\yA}{\pieScale * 0.03}%
      \pgfmathsetmacro{\xB}{-\pieScale * 0.14}%
      \pgfmathsetmacro{\yC}{\pieScale * 0.03}%
      \node[inner sep=0pt] at (\xA cm, \yA cm) {};
      \node[inner sep=0pt] at (\xB cm, 0cm) {11};
      \node[inner sep=0pt] at (\xA cm, -\yC cm) {};
    }%
  };
\end{scope}
\begin{scope}[shift={(7.4,6.5+\yOffsettwo)}]
  \node[inner sep=0, anchor=center] {%
    \FixedTikZ{%
      \pgfmathsetmacro{\r}{\pieScale * 0.14}%
      \path[use as bounding box] (-\r cm,-\r cm) rectangle (\r cm,\r cm);
      \pie[
        radius=\r cm,
        sum=auto,
        hide number,
        line width=\PieOutlineThickness,
        color={externalColor!30, inferenceColor!30}
      ]{ 1/, 1/ }
      \pgfmathsetmacro{\yD}{\pieScale * 0.06}%
      \node[inner sep=0pt] at (0, \yD/2 cm) {};
      \node[inner sep=0pt] at (0, -\yD/2 cm) {};
    }%
  };
\end{scope}
\begin{scope}[shift={(4.4,5.6+\yOffsettwo)}]
  \node[inner sep=0, anchor=center] {%
    \FixedTikZ{%
      \pgfmathsetmacro{\r}{\pieScale * 0.17}%
      \path[use as bounding box] (-\r cm,-\r cm) rectangle (\r cm,\r cm);
      \draw[draw=black,line width=\PieOutlineThickness,fill=featureColor!30] (0,0) circle (\r cm);
      \node[inner sep=0pt] at (0,0) {3};
    }%
  };
\end{scope}
\begin{scope}[shift={(6.45,5.6+\yOffsettwo)}]
  \node[inner sep=0, anchor=center] {%
    \FixedTikZ{%
      \pgfmathsetmacro{\r}{\pieScale * 0.45}%
      \path[use as bounding box] (-\r cm,-\r cm) rectangle (\r cm,\r cm);
      \pie[
        radius=\r cm,
        sum=auto,
        hide number,
        line width=\PieOutlineThickness,
        color={LatentColor!30, externalColor!30, inferenceColor!30}
      ]{ 11/, 3/, 6/ }
      \pgfmathsetmacro{\xE}{\pieScale * 0.04}%
      \pgfmathsetmacro{\yE}{\pieScale * 0.18}%
      \pgfmathsetmacro{\xF}{-\pieScale * 0.11}%
      \pgfmathsetmacro{\xG}{\pieScale * 0.11}%
      \node[inner sep=0pt] at (\xE cm, \yE cm) {11};
      \node[inner sep=0pt] at (-0.3 cm, -0.35 cm) {3};
      \node[inner sep=0pt] at (\xG cm, -\pieScale*0.14 cm) {6};
    }%
  };
\end{scope}
\begin{scope}[shift={(1.4,4.6+\yOffsettwo)}]
  \node[inner sep=0, anchor=center] {%
    \FixedTikZ{%
      \pgfmathsetmacro{\r}{\pieScale * 0.31}%
      \path[use as bounding box] (-\r cm,-\r cm) rectangle (\r cm,\r cm);
      \draw[draw=black,line width=\PieOutlineThickness,fill=naturalColor!30] (0,0) circle (\r cm);
      \node[inner sep=0pt] at (0,0) {10};
    }%
  };
\end{scope}
\begin{scope}[shift={(3.45,4.6+\yOffsettwo)}]
  \node[inner sep=0, anchor=center] {%
    \FixedTikZ{%
      \pgfmathsetmacro{\r}{\pieScale * 0.24}%
      \path[use as bounding box] (-\r cm,-\r cm) rectangle (\r cm,\r cm);
      \draw[draw=black,line width=\PieOutlineThickness,fill=naturalColor!30] (0,0) circle (\r cm);
      \node[inner sep=0pt] at (0,0) {6};
    }%
  };
\end{scope}
\begin{scope}[shift={(4.4,4.6+\yOffsettwo)}]
  \node[inner sep=0, anchor=center] {%
    \FixedTikZ{%
      \pgfmathsetmacro{\r}{\pieScale * 0.14}%
      \path[use as bounding box] (-\r cm,-\r cm) rectangle (\r cm,\r cm);
      \draw[draw=black,line width=\PieOutlineThickness,fill=featureColor!30] (0,0) circle (\r cm);
      \node[inner sep=0pt] at (0,0) {2};
    }%
  };
\end{scope}
\begin{scope}[shift={(5.5,4.6+\yOffsettwo)}]
  \node[inner sep=0, anchor=center] {%
    \FixedTikZ{%
      \pgfmathsetmacro{\r}{\pieScale * 0.10}%
      \path[use as bounding box] (-\r cm,-\r cm) rectangle (\r cm,\r cm);
      \draw[draw=black,line width=\PieOutlineThickness,fill=externalColor!30] (0,0) circle (\r cm);
      \node[inner sep=0pt] at (0,0) {};
    }%
  };
\end{scope}
\begin{scope}[shift={(6.45,4.6+\yOffsettwo)}]
  \node[inner sep=0, anchor=center] {%
    \FixedTikZ{%
      \pgfmathsetmacro{\r}{\pieScale * 0.10}%
      \path[use as bounding box] (-\r cm,-\r cm) rectangle (\r cm,\r cm);
      \draw[draw=black,line width=\PieOutlineThickness,fill=externalColor!30] (0,0) circle (\r cm);
      \node[inner sep=0pt] at (0,0) {};
    }%
  };
\end{scope}
\begin{scope}[shift={(7.4,4.6+\yOffsettwo)}]
  \node[inner sep=0, anchor=center] {%
    \FixedTikZ{%
      \pgfmathsetmacro{\r}{\pieScale * 0.10}%
      \path[use as bounding box] (-\r cm,-\r cm) rectangle (\r cm,\r cm);
      \draw[draw=black,line width=\PieOutlineThickness,fill=externalColor!30] (0,0) circle (\r cm);
      \node[inner sep=0pt] at (0,0) {};
    }%
  };
\end{scope}
\begin{scope}[shift={(1.4,3.3+\yOffsettwo)}]
  \node[inner sep=0, anchor=center] {%
    \FixedTikZ{%
      \pgfmathsetmacro{\r}{\pieScale * 0.29}%
      \path[use as bounding box] (-\r cm,-\r cm) rectangle (\r cm,\r cm);
      \pie[
        radius=\r cm,
        sum=auto,
        hide number,
        line width=\PieOutlineThickness,
        color={naturalColor!30, inferenceColor!30}
      ]{ 5/, 4/ }
      \pgfmathsetmacro{\xH}{\pieScale * 0.02}%
      \pgfmathsetmacro{\yH}{\pieScale * 0.12}%
      \node[inner sep=0pt] at (-\xH cm, \yH cm) {5};
      \node[inner sep=0pt] at (\xH cm, -\yH cm) {4};
    }%
  };
\end{scope}
\begin{scope}[shift={(4.4,3.3+\yOffsettwo)}]
  \node[inner sep=0, anchor=center] {%
    \FixedTikZ{%
      \pgfmathsetmacro{\r}{\pieScale * 0.22}%
      \path[use as bounding box] (-\r cm,-\r cm) rectangle (\r cm,\r cm);
      \pie[
        radius=\r cm,
        sum=auto,
        hide number,
        line width=\PieOutlineThickness,
        % Add a third color for the new segment
        color={featureColor!30, inferenceColor!30, applicationColor!30}
      ]
      % Add the value for the third segment here
      { 1/, 1/, 3/ } % Example: added a segment with value 5
      \pgfmathsetmacro{\xI}{\pieScale * 0.07}%
      \pgfmathsetmacro{\yI}{\pieScale * 0.05}%
      \node[inner sep=0pt] at (\xI cm, \yI cm) {};
      \node[inner sep=0pt] at (-\xI cm, -\yI cm - 0.05cm) {3};
    }%
  };
\end{scope}
\begin{scope}[shift={(5.5,3.3+\yOffsettwo)}]
  \node[inner sep=0, anchor=center] {%
    \FixedTikZ{%
      \pgfmathsetmacro{\r}{\pieScale * 0.22}%
      \path[use as bounding box] (-\r cm,-\r cm) rectangle (\r cm,\r cm);
      \draw[draw=black,line width=\PieOutlineThickness,fill=applicationColor!30] (0,0) circle (\r cm);
      \node[inner sep=0pt] at (0,0) {6};
    }%
  };
\end{scope}
\begin{scope}[shift={(6.45,3.3+\yOffsettwo)}]
  \node[inner sep=0, anchor=center] {%
    \FixedTikZ{%
      \pgfmathsetmacro{\r}{\pieScale * 0.17}%
      \path[use as bounding box] (-\r cm,-\r cm) rectangle (\r cm,\r cm);
      \pie[
        radius=\r cm,
        sum=auto,
        hide number,
        line width=\PieOutlineThickness,
        color={LatentColor!30, inferenceColor!30}
      ]{ 2/, 1/ }
      \pgfmathsetmacro{\xI}{\pieScale * 0.03}%
      \pgfmathsetmacro{\yI}{\pieScale * 0.06}%
      \node[inner sep=0pt] at (-\xI cm, \yI cm) {2};
      \node[inner sep=0pt] at (\xI cm, -\yI cm) {};
    }%
  };
\end{scope}
\begin{scope}[shift={(1.4,2.4+\yOffsettwo)}]
  \node[inner sep=0, anchor=center] {%
    \FixedTikZ{%
      \pgfmathsetmacro{\r}{\pieScale * 0.28}%
      \path[use as bounding box] (-\r cm,-\r cm) rectangle (\r cm,\r cm);
      \draw[draw=black,line width=\PieOutlineThickness,fill=naturalColor!30] (0,0) circle (\r cm);
      \node[inner sep=0pt] at (0,0) {8};
    }%
  };
\end{scope}
\begin{scope}[shift={(2.35,2.4+\yOffsettwo)}]
  \node[inner sep=0, anchor=center] {%
    \FixedTikZ{%
      \pgfmathsetmacro{\r}{\pieScale * 0.22}%
      \path[use as bounding box] (-\r cm,-\r cm) rectangle (\r cm,\r cm);
      \draw[draw=black,line width=\PieOutlineThickness,fill=naturalColor!30] (0,0) circle (\r cm);
      \node[inner sep=0pt] at (0,0) {5};
    }%
  };
\end{scope}
\begin{scope}[shift={(4.4,2.4+\yOffsettwo)}]
  \node[inner sep=0, anchor=center] {%
    \FixedTikZ{%
      \pgfmathsetmacro{\r}{\pieScale * 0.20}%
      \path[use as bounding box] (-\r cm,-\r cm) rectangle (\r cm,\r cm);
      \pie[
        radius=\r cm,
        sum=auto,
        hide number,
        line width=\PieOutlineThickness,
        % 1. Add a third color for the new segment
        color={featureColor!30, applicationColor!30, inferenceColor!30}
      ]
      % 2. Add the value for the new segment to the list
      { 1/, 1/, 2/ } % Example: added a segment with value 2
      \pgfmathsetmacro{\xJ}{\pieScale * 0.06}%
      \pgfmathsetmacro{\yJ}{\pieScale * 0.06}%
      \node[inner sep=0pt] at (\xJ cm, \yJ cm) {};
      \node[inner sep=0pt] at (-\xJ cm + 0.05cm, -\yJ cm - 0.05cm) {2};
    }%
  };
\end{scope}
\begin{scope}[shift={(7.4,2.4+\yOffsettwo)}]
  \node[inner sep=0, anchor=center] {%
    \FixedTikZ{%
      \pgfmathsetmacro{\r}{\pieScale * 0.22}%
      \path[use as bounding box] (-\r cm,-\r cm) rectangle (\r cm,\r cm);
      \pie[
        radius=\r cm,
        sum=auto,
        hide number,
        line width=\PieOutlineThickness,
        color={LatentColor!30, externalColor!30}
      ]{ 1/, 4/ }
      \pgfmathsetmacro{\xK}{\pieScale * 0.07}%
      \pgfmathsetmacro{\yK}{\pieScale * 0.05}%
      \node[inner sep=0pt] at (\xK cm, \yK cm) {};
      \node[inner sep=0pt] at (-\xK cm, -\yK cm) {4};
    }%
  };
\end{scope}
\begin{scope}[shift={(1.4,1.5+\yOffsettwo)}]
  \node[inner sep=0, anchor=center] {%
    \FixedTikZ{%
      \pgfmathsetmacro{\r}{\pieScale * 0.17}%
      \path[use as bounding box] (-\r cm,-\r cm) rectangle (\r cm,\r cm);
      \draw[draw=black,line width=\PieOutlineThickness,fill=naturalColor!30] (0,0) circle (\r cm);
      \node[inner sep=0pt] at (0,0) {3};
    }%
  };
\end{scope}
\begin{scope}[shift={(2.35,1.5+\yOffsettwo)}]
  \node[inner sep=0, anchor=center] {%
    \FixedTikZ{%
      \pgfmathsetmacro{\r}{\pieScale * 0.35}%
      \path[use as bounding box] (-\r cm,-\r cm) rectangle (\r cm,\r cm);
      \pie[
        radius=\r cm,
        sum=auto,
        hide number,
        line width=\PieOutlineThickness,
        color={naturalColor!30, inferenceColor!30}
      ]{ 10/, 3/ }
      \pgfmathsetmacro{\xL}{\pieScale * 0.11}%
      \pgfmathsetmacro{\yL}{\pieScale * 0.09}%
      \node[inner sep=0pt] at (-\xL cm, \yL cm) {10};
      \node[inner sep=0pt] at (0.2 cm, -0.2 cm) {3};
    }%
  };
\end{scope}
\begin{scope}[shift={(4.4,1.5+\yOffsettwo)}]
  \node[inner sep=0, anchor=center] {%
    \FixedTikZ{%
      \pgfmathsetmacro{\r}{\pieScale * 0.14}%
      \path[use as bounding box] (-\r cm,-\r cm) rectangle (\r cm,\r cm);
      \draw[draw=black,line width=\PieOutlineThickness,fill=featureColor!30] (0,0) circle (\r cm);
      \node[inner sep=0pt] at (0,0) {2};
    }%
  };
\end{scope}
\begin{scope}[shift={(7.4,1.5+\yOffsettwo)}]
  \node[inner sep=0, anchor=center] {%
    \FixedTikZ{%
      \pgfmathsetmacro{\r}{\pieScale * 0.24}%
      \path[use as bounding box] (-\r cm,-\r cm) rectangle (\r cm,\r cm);
      \pie[
        radius=\r cm,
        sum=auto,
        hide number,
        line width=\PieOutlineThickness,
        color={LatentColor!30, externalColor!30}
      ]{ 1/, 5/ }
      \pgfmathsetmacro{\xM}{\pieScale * 0.08}%
      \pgfmathsetmacro{\yM}{\pieScale * 0.05}%
      \node[inner sep=0pt] at (\xM cm, \yM cm) {};
      \node[inner sep=0pt] at (-\xM cm, -\yM cm) {5};
    }%
  };
\end{scope}

    \end{scope}
            
    \end{tikzpicture}
\end{minipage}


\vspace{1em} % space between main content and legend

% --- Legend layout ---
\newlength{\legendWidth}
\setlength{\legendWidth}{\linewidth} % entire available width

\newlength{\gapLength}
\setlength{\gapLength}{1cm} % fixed gap between the two group lines

% Formal gets 3/5 and Informal 2/5 of the width (after subtracting the gap)
\newlength{\formalLength}
\setlength{\formalLength}{\dimexpr (\legendWidth - \gapLength)*3/5\relax}
\newlength{\informalLength}
\setlength{\informalLength}{\dimexpr (\legendWidth - \gapLength)*2/5\relax}

\vspace{-0.3cm}

\begin{tikzpicture}[x=1cm,y=1cm]
   \definecolor{featureColor}{RGB}{8, 230, 0}
   \definecolor{inferenceColor}{RGB}{164, 224, 34}
   \definecolor{naturalColor}{RGB}{71, 179, 255}
   \definecolor{LatentColor}{RGB}{56, 112, 232}
   \definecolor{externalColor}{RGB}{107, 47, 247}

    \normalsize
    
  % Draw the outer horizontal line
  \draw[thick] (0,0) -- (\legendWidth,0);
  \node[anchor=south west] at (0,0.05cm) {\LARGE (R) \large Representation};
  \node[anchor=center, font=\normalsize, align=center] at (17cm,0.38cm) {\textit{Section \ref{contextual_representations}}};

  % Draw two group lines at y = -1
  \draw[thick] (0,-0.7) -- (\formalLength,-0.7);
  \draw[thick] (\formalLength+\gapLength,-0.7) -- (\legendWidth,-0.7);
  
  % Group labels
  \node[anchor=south,font=\normalsize] at ($ (0,-1)!0.5!(\formalLength,-1)+(0,0.4) $) {Formal};
  \node[anchor=south,font=\normalsize] at ($ (\formalLength+\gapLength,-1)!0.5!(\legendWidth,-1)+(0,0.4) $) {Informal};

  % Parameters for color swatches
  \def\boxWidth{3cm}
  \def\boxHeight{0.5cm}
  \def\boxYOffset{0cm}

  % Formal group: Numerical, Probabilistic, Logical
  \coordinate (formalCenter1) at ($ (0,-1)!0.16667!(\formalLength,-1)$);
  \draw[fill=naturalColor!30, draw=black, rounded corners=2pt] 
       ($(formalCenter1)+(-0.5*\boxWidth, -\boxHeight-\boxYOffset)$)
       rectangle 
       ($(formalCenter1)+(0.5*\boxWidth, -\boxYOffset)$);
  \node[anchor=north,font=\normalsize] at 
       ($(formalCenter1)+(0,0)$) {Numerical};

  \coordinate (formalCenter2) at ($ (0,-1)!0.5!(\formalLength,-1)$);
  \draw[fill=LatentColor!30, draw=black, rounded corners=2pt] 
       ($(formalCenter2)+(-0.5*\boxWidth, -\boxHeight-\boxYOffset)$)
       rectangle 
       ($(formalCenter2)+(0.5*\boxWidth, -\boxYOffset)$);
  \node[anchor=north,font=\normalsize] at 
       ($(formalCenter2)+(0,0)$) {Probabilistic};

  \coordinate (formalCenter3) at ($ (0,-1)!0.83333!(\formalLength,-1)$);
  \draw[fill=externalColor!30, draw=black, rounded corners=2pt] 
       ($(formalCenter3)+(-0.5*\boxWidth, -\boxHeight-\boxYOffset)$)
       rectangle 
       ($(formalCenter3)+(0.5*\boxWidth, -\boxYOffset)$);
  \node[anchor=north,font=\normalsize] at 
       ($(formalCenter3)+(0,0)$) {Logical};

  % Informal group: Graphical, Sem-structured
  \coordinate (informalCenter1) at ($ (\formalLength+\gapLength,-1)!0.25!(\legendWidth,-1)$);
  \draw[fill=featureColor!30, draw=black, rounded corners=2pt] 
       ($(informalCenter1)+(-0.5*\boxWidth, -\boxHeight-\boxYOffset)$)
       rectangle 
       ($(informalCenter1)+(0.5*\boxWidth, -\boxYOffset)$);
  \node[anchor=north,font=\normalsize] at 
       ($(informalCenter1)+(0,0)$) {Graphical};

  \coordinate (informalCenter2) at ($ (\formalLength+\gapLength,-1)!0.75!(\legendWidth,-1)$);
  \draw[fill=inferenceColor!30, draw=black, rounded corners=2pt] 
       ($(informalCenter2)+(-0.5*\boxWidth, -\boxHeight-\boxYOffset)$)
       rectangle 
       ($(informalCenter2)+(0.5*\boxWidth, -\boxYOffset)$);
  \node[anchor=north,font=\normalsize] at 
       ($(informalCenter2)+(0,0)$) {Sem-structured};

\end{tikzpicture}

    \caption{Cross-dimensional distribution between \textit{system}, \textit{aspect}, and \textit{representation} dimensions. Each cell represents a combination of \textit{system} and \textit{aspect}, with pie segments corresponding to different \textit{representation} types. Circle sizes indicate occurrence frequency; cells without a number represent a single occurrence.}
    
   \label{fig:system-properties-dist}
\end{figure*}

\end{document}

==> sections/figures/activity_mappings.tex <==
\documentclass[main.tex]{subfiles}
\begin{document}

% Define custom colors
\definecolor{featureColor}{RGB}{71,179,255}
\definecolor{inferenceColor}{RGB}{56,112,232}
\definecolor{applicationColor}{RGB}{107,47,247}
\definecolor{naturalColor}{RGB}{8,230,0}
\definecolor{externalColor}{RGB}{164,224,34}

\begin{figure*}[!b]
\centering
\begin{minipage}{\textwidth}
\begin{tikzpicture}
\begin{axis}[
    width=0.95\textwidth,
    height=0.6\textwidth,
    yscale=0.5,
    scale only axis,
    ybar stacked,
    bar width=17pt,
    symbolic x coords={\shortstack{Natural\\Subgroups},\shortstack{Natural\\Diagrams},\shortstack{Natural\\Specifications},\shortstack{Latent\\Scenarios},\shortstack{Exogenous\\Diagnostics},\shortstack{Technical\\Observations},\shortstack{Technical\\Signals},\shortstack{Processing\\Traces},\shortstack{Technical\\Specifications}},
    xtick=data,
    xlabel=,
    ylabel=,
    enlarge x limits=0.05,
    x tick label style={font=\small},
    ymin=0,
    axis x line*=bottom,
    axis y line*=left,
    grid=major,
    grid style={gray!30},
    ymajorgrids=true,
    xmajorgrids=false,
]

\addplot+[draw=black, fill=featureColor!30, forget plot] coordinates {(\shortstack{Natural\\Subgroups},4) (\shortstack{Natural\\Diagrams},8) (\shortstack{Natural\\Specifications},11) (\shortstack{Latent\\Scenarios},6) (\shortstack{Exogenous\\Diagnostics},4) (\shortstack{Technical\\Observations},8) (\shortstack{Technical\\Signals},0) (\shortstack{Processing\\Traces},0) (\shortstack{Technical\\Specifications},0)};
\addplot+[draw=black, fill=inferenceColor!30, forget plot] coordinates {(\shortstack{Natural\\Subgroups},3) (\shortstack{Natural\\Diagrams},0) (\shortstack{Natural\\Specifications},8) (\shortstack{Latent\\Scenarios},0) (\shortstack{Exogenous\\Diagnostics},0) (\shortstack{Technical\\Observations},5) (\shortstack{Technical\\Signals},4) (\shortstack{Processing\\Traces},3) (\shortstack{Technical\\Specifications},6)};
\addplot+[draw=black, fill=applicationColor!30, forget plot] coordinates {(\shortstack{Natural\\Subgroups},0) (\shortstack{Natural\\Diagrams},0) (\shortstack{Natural\\Specifications},2) (\shortstack{Latent\\Scenarios},0) (\shortstack{Exogenous\\Diagnostics},6) (\shortstack{Technical\\Observations},3) (\shortstack{Technical\\Signals},0) (\shortstack{Processing\\Traces},0) (\shortstack{Technical\\Specifications},2)};
\addplot+[draw=black, fill=naturalColor!30, forget plot] coordinates {(\shortstack{Natural\\Subgroups},13) (\shortstack{Natural\\Diagrams},0) (\shortstack{Natural\\Specifications},5) (\shortstack{Latent\\Scenarios},0) (\shortstack{Exogenous\\Diagnostics},0) (\shortstack{Technical\\Observations},3) (\shortstack{Technical\\Signals},0) (\shortstack{Processing\\Traces},0) (\shortstack{Technical\\Specifications},0)};
\addplot+[draw=black, fill=externalColor!30, forget plot] coordinates {(\shortstack{Natural\\Subgroups},0) (\shortstack{Natural\\Diagrams},1) (\shortstack{Natural\\Specifications},0) (\shortstack{Latent\\Scenarios},0) (\shortstack{Exogenous\\Diagnostics},0) (\shortstack{Technical\\Observations},8) (\shortstack{Technical\\Signals},3) (\shortstack{Processing\\Traces},0) (\shortstack{Technical\\Specifications},6)};
\end{axis}


% Custom legend with rounded corners
\hspace{0.2cm}
\node[above] at (current bounding box.north) {
    \begin{tikzpicture}[every node/.style={font=\small}]
    
    
    
    % Calculate total width (0.95\textwidth to match the axis width)
    \def\totalwidth{17.5cm}  % This should match your 0.95\textwidth
    \def\spacing{0.3cm}     % Space between boxes
    
    % Calculate individual box widths (total width minus 4*spacing, divided by 5)
    \def\boxwidth{3.2cm}    % (\totalwidth - 4*\spacing) / 5
    % Position boxes with even spacing using the new color order and rounded corners
    \node[draw=black, rounded corners=2pt, fill=featureColor!30, minimum width=\boxwidth, minimum height=0.6cm] (drift) 
        at (0,0) {Drift Detection};
    \node[draw=black, rounded corners=2pt, fill=inferenceColor!30, minimum width=\boxwidth, minimum height=0.6cm] (validation)
        at (\boxwidth + \spacing,0) {Data Validation};
    \node[draw=black, rounded corners=2pt, fill=applicationColor!30, minimum width=\boxwidth, minimum height=0.6cm] (ood)
        at (2*\boxwidth + 2*\spacing,0) {OOD Detection};
    \node[draw=black, rounded corners=2pt, fill=naturalColor!30, minimum width=\boxwidth, minimum height=0.6cm] (performance)
        at (3*\boxwidth + 3*\spacing,0) {Performance Monitoring};
    \node[draw=black, rounded corners=2pt, fill=externalColor!30, minimum width=\boxwidth, minimum height=0.6cm] (model)
        at (4*\boxwidth + 4*\spacing,0) {Model Validation};

    % Draw vertical lines from the center of each box
    \draw[black] (drift.north) -- (drift.north |- {0,0.9});
    \draw[black] (validation.north) -- (validation.north |- {0,0.9});
    \draw[black] (ood.north) -- (ood.north |- {0,0.9});
    \draw[black] (performance.north) -- (performance.north |- {0,0.9});
    \draw[black] (model.north) -- (model.north |- {0,0.9});

    
    \draw[black] (0,0.9) -- (7,0.9);
    
    \draw[black] (10.5,0.9) -- (14,0.9);

    \draw[black] (3.5,1.7) -- (12.25,1.7);
    
    \node[above, fill=white, draw=none, inner sep=2pt] at (7.9,1.4) {\normalsize\textbf{Monitoring Activities -- \S\ref{sec:monitoring_activities}}};

    \node[above] (var) at (3.5,0.9) {\normalsize Verification};
    \node[above] (val) at (12.25,0.9) {\normalsize Validation};

     \draw[black] (var.north) -- (var.north |- {0,1.7});
    \draw[black] (val.north) -- (val.north |- {0,1.7});

    \end{tikzpicture}
};
\end{tikzpicture}
\end{minipage}

\begin{minipage}{\textwidth}
\centering
\hspace{0.1cm} 
\begin{tikzpicture}[xscale=1.87]
% Draw 9 vertical lines spaced evenly
\foreach \x in {0,1,2,3,4,5,6,7,8} {
    \draw[black] (\x*1.05cm + 1.8cm, 0) -- (\x*1.05cm + 1.8cm, -0.3cm);
}
% First line connecting first 5 vertical lines
\draw[black] (1.8cm, -0.3cm) -- (6.0cm, -0.3cm);
% Second line connecting last 4 vertical lines
\draw[black] (7.05cm, -0.3cm) -- (10.2cm, -0.3cm);
% Add text below the lines
\node[below] at (3.9cm, -0.3cm) {Natural System Map};
\node[below] at (8.55cm, -0.3cm) {Technical System Map};
% Add second level vertical lines (0.3cm long)
\draw[black] (3.9cm, -1.0cm) -- (3.9cm, -1.3cm);
\draw[black] (8.55cm, -1.0cm) -- (8.55cm, -1.3cm);
% Add horizontal line connecting second level verticals
\draw[black] (3.9cm, -1.3cm) -- (8.55cm, -1.3cm);
% Add text below the second horizontal line
\node[below, fill=white, draw=none, inner sep=2pt] at (6.225cm, -1.1cm) {\textbf{C-SAR Triplet Patterns -- \S\ref{sec:analysis}}};


\end{tikzpicture}
\end{minipage}
\caption{Distribution of C-SAR triplet patterns across monitoring activities. The x-axis depicts the patterns, and the stacked bars indicate how often each appears in different monitoring activities, with each color corresponding to a specific activity.}
\label{fig:bar-chart}
\end{figure*}
\end{document}

==> sections/figures/natural_example.tex <==
\documentclass[main.tex]{subfiles}


\begin{document}

\begin{tikzpicture}[node distance=1.8cm,>=latex]
\node[draw,rounded corners,fill=white] (Email)  {Email};
\node[draw,rounded corners,fill=white,right of=Email] (Sess)  {Sessions};
\node[draw,rounded corners,fill=white,right of=Sess] (Churn) {Churn};
\draw[->] (Email) -- (Sess);
\draw[->] (Sess) -- (Churn);

% reference slice annotation
\node[below=0.3cm of Sess,font=\scriptsize] {Slice: premium-student};

% dotted arrow + assertion
\draw[dotted,->] (Sess.south) +(0,-0.2) -- +(0,-0.8)
   node[below,font=\scriptsize] {Assertion: $0<s<150$};

% latent projection
\draw[densely dashed,->,bend left=20] (Sess.20) to node[above,font=\scriptsize]
  {+4 pp BF-week} (Churn.160);

% exogenous diagnostic
\node[draw,rounded corners,fill=white,below=1.2cm of Email,xshift=1.4cm] (CPI){Competitor Price};
\draw[dash pattern=on 1pt off 2pt,->] (CPI) -- (Churn);
\end{tikzpicture}



\end{document}

==> sections/figures/study_select2.tex <==
\documentclass[main.tex]{subfiles}

\begin{document}
\setcounter{figure}{2}
\begin{figure}
\normalsize
\setlength{\abovecaptionskip}{0.6em} 
\centering
\begin{tikzpicture}[scale=0.5, y=20, x=28]
\newcommand{\cuboid}[8][0]{
    \begin{scope}[shift={(#2,#3,#4)}]
        \draw[fill=#8] (0,0,0) -- (#7,0,0) -- (#7,1,0) -- (0,1,0) -- cycle;
        \draw[fill=#8!70] (#7,0,0) -- (#7,1,0) -- (#7,1,#5) -- (#7,0,#5) -- cycle;
        \draw[fill=#8!90] (0,1,0) -- (#7,1,0) -- (#7,1,#5) -- (0,1,#5) -- cycle;
        \draw[fill=#8!80] (0,0,#5) -- (#7,0,#5) -- (#7,1,#5) -- (0,1,#5) -- cycle;
        \ifx\relax#6\relax\else
            \node[left] at (0,0.5,{#5+#1}) {\textbf{#6}};
        \fi
    \end{scope}
}
\definecolor{keepcolor}{RGB}{222, 222, 222}
\definecolor{removecolor}{RGB}{255, 194, 194}
\definecolor{prevremovecolor}{RGB}{255, 255, 255}
\small

\node at (2.0,-1.4) {Scopus};
\node at (6.2,-1.4) {IEEE};
\node at (9.1,-1.4) {ACM};

\cuboid[0.5]{0}{-3}{0}{1}{}{4.4}{keepcolor}
\cuboid[0.5]{4.4}{-3}{0}{1}{}{4}{keepcolor}
\cuboid[0.5]{8.4}{-3}{0}{1}{}{1.6}{keepcolor}

\node at (1.8,-3) {\textit{23209}};
\node at (6.0,-3) {\textit{21496}};
\node at (8.8,-3) {\textit{1077}};

% \cuboid[0.5]{0}{-5}{0}{1}{}{9.4}{keepcolor}
% \cuboid[0.5]{9.4}{-5}{0}{1}{}{0.6}{prevremovecolor}

\cuboid[0.5]{0}{-5}{0}{1}{}{8.6}{keepcolor}
\cuboid[0.5]{8.6}{-5}{0}{1}{}{1.4}{prevremovecolor}

\cuboid[0.5]{0}{-7}{0}{1}{}{3.7}{keepcolor}
\cuboid[0.5]{3.7}{-7}{0}{1}{}{4.9}{prevremovecolor}

\cuboid[0.5]{0}{-9}{0}{1}{}{1.7}{keepcolor}
\cuboid[0.5]{1.7}{-9}{0}{1}{}{2}{prevremovecolor}

\cuboid[0.5]{0}{-11}{0}{1}{}{0.9}{keepcolor}
\cuboid[0.5]{0.9}{-11}{0}{1}{}{0.8}{prevremovecolor}

\cuboid[0.5]{0}{-13}{0}{1}{}{0.95}{keepcolor}


% \node[right] at (3.2,-5) {\textit{40631}};
\node[right] at (2.9,-5) {\textit{34568}};
\node[right] at (0.7,-7) {\textit{8486}};
\node[right] at (-0.1,-9) {\textit{385}};
\node[right] at (-0.5,-11) {\textit{88}};
\node[right] at (-0.5,-13) {\textit{94}};

\foreach \y/\text in {
    -5/Pre-processing,
    % -7/Syntactic filter,
    -7/Semantic filter,
    -9/Metadata screen,
    -11/Full text read,
    -13/Snowballing
} {
    \draw[-stealth, thick, black, rounded corners=2pt] (-1.5,\y+1.5) |- (-0.5,\y);
    \node[above, text width=2.498cm, align=right, anchor=south] at (-4.3, \y+-0.4) {\textbf{\text}};
}

\draw[thick] (-1.5,-3) -- (-0.6,-3);
\fill (-0.65,-3) circle (3pt);

\node[above, text width=2.413cm, align=right, anchor=south] at (-4.3, -3.4) {\textbf{Database search}};
\draw[thick] (0.8,-13) -- (2,-13);

\fill (2.2,-13) circle (3pt);
\draw (2.2,-13) circle (5pt);
\node[right] at (2.3,-13) {Primary studies};

\end{tikzpicture}
\caption{Study selection process, showing the number of studies remaining after each stage.}
\label{fig:study_select}
\end{figure}

\end{document}
